Classification of Automorphisms for the Decoding of Polar Codes

This paper proposes new polar code design principles for the low-latency automorphism ensemble (AE) decoding. Our proposal permits to design a polar code with the desired automorphism group (if possible) while assuring the decreasing monomial property. Moreover, we prove that some automorphisms are redundant under AE decoding, and we propose a new automorphisms classification based on equivalence classes. Finally, we propose an automorphism selection heuristic based on drawing only one element of each class; we show that this method enhances the block error rate (BLER) performance of short polar codes even with a limited number of automorphisms.

==> figures/AE_decoder.tikz <==
\begin{tikzpicture}



% % wires
% \draw  (-2.5,4.5) edge (1.5,4.5);
% \draw  (-2.5,4.5) edge (-2.5,4);
% \draw  (1.5,4) edge (1.5,4.5);
% %
% \draw  (-2.75,4.75) edge (1.75,4.75);
% \draw  (-2.75,4.75) edge (-2.75,3);
% \draw  (1.75,3) edge (1.75,4.75);
% %
% \draw  (-3,5) edge (2,5);
% \draw  (-3,5) edge (-3,2);
% \draw  (2,2) edge (2,5);
% %
% \draw  (-3.25,5.25) edge (2.25,5.25);
% \draw  (-3.25,5.25) edge (-3.25,1);
% \draw  (2.25,1) edge (2.25,5.25);
% %
% \draw  (-2.5,-4.5) edge (1.5,-4.5);
% \draw  (-2.5,-4.5) edge (-2.5,-4);
% \draw  (1.5,-4) edge (1.5,-4.5);
% %
% \draw  (-2.75,-4.75) edge (1.75,-4.75);
% \draw  (-2.75,-4.75) edge (-2.75,-3);
% \draw  (1.75,-3) edge (1.75,-4.75);
% %
% \draw  (-3,-5) edge (2,-5);
% \draw  (-3,-5) edge (-3,-2);
% \draw  (2,-2) edge (2,-5);
% %
% \draw  (-3.25,-5.25) edge (2.25,-5.25);
% \draw  (-3.25,-5.25) edge (-3.25,-1);
% \draw  (2.25,-1) edge (2.25,-5.25);

% % bridges
% \draw[fill=white] (1.76,4.1) arc(90:270:.1);
% \draw[fill=white] (-2.74,4.1) arc(90:270:.1);
% %
% \draw[fill=white] (2.02,4.1) arc(90:270:.1);
% \draw[fill=white] (-2.99,4.1) arc(90:270:.1);
% \draw[fill=white] (2.02,3.1) arc(90:270:.1);
% \draw[fill=white] (-2.99,3.1) arc(90:270:.1);
% %
% \draw[fill=white] (2.27,4.1) arc(90:270:.1);
% \draw[fill=white] (-3.23,4.1) arc(90:270:.1);
% \draw[fill=white] (2.27,3.1) arc(90:270:.1);
% \draw[fill=white] (-3.23,3.1) arc(90:270:.1);
% \draw[fill=white] (2.27,2.1) arc(90:270:.1);
% \draw[fill=white] (-3.23,2.1) arc(90:270:.1);
% %
% \draw[fill=white] (1.76,-3.9) arc(90:270:.1);
% \draw[fill=white] (-2.74,-3.9) arc(90:270:.1);
% %
% \draw[fill=white] (2.02,-3.9) arc(90:270:.1);
% \draw[fill=white] (-2.99,-3.9) arc(90:270:.1);
% \draw[fill=white] (2.02,-2.9) arc(90:270:.1);
% \draw[fill=white] (-2.99,-2.9) arc(90:270:.1);
% %
% \draw[fill=white] (2.27,-3.9) arc(90:270:.1);
% \draw[fill=white] (-3.23,-3.9) arc(90:270:.1);
% \draw[fill=white] (2.27,-2.9) arc(90:270:.1);
% \draw[fill=white] (-3.23,-2.9) arc(90:270:.1);
% \draw[fill=white] (2.27,-1.9) arc(90:270:.1);
% \draw[fill=white] (-3.23,-1.9) arc(90:270:.1);

% orizontal lines
\draw[ ] (8.75,0) node [font=\large] {$y$};
\draw[<-]  (7.5,0)  -- (8.5,0) ;
%
\draw  (-1.75,3.75)  -- (8,3.75) ;
\draw  (8,0)  -- (8,3.75) ;
\draw[->]  (-1.75,3.75)  -- (-1.75,3.25) ;
%
\draw  (7.5,-2.5)  -- (7.5,2.5) ;
%
\draw[<-]  (7,2.5)  -- (7.5,2.5) ;
\draw[<-]  (7,0.5)  -- (7.5,0.5) ;
\draw[<-]  (7,-2.5)  -- (7.5,-2.5) ;
%
\draw[<-]  (5,2.5)  -- (6,2.5) ;
\draw[ ] (5.5,2.75) node [font=\large] {$y'_1$};
\draw[<-]  (5,0.5)  -- (6,0.5) ;
\draw[ ] (5.5,0.75) node [font=\large] {$y'_2$};
\draw[<-]  (5,-2.5)  -- (6,-2.5) ;
\draw[ ] (5.5,-2.25) node [font=\large] {$y'_M$};
%
\draw[<-]  (1,2.5)  -- (2,2.5) ;
\draw[ ] (1.5,2.75) node [font=\large] {$x'_1$};
\draw[<-]  (1,0.5)  -- (2,0.5) ;
\draw[ ] (1.5,0.75) node [font=\large] {$x'_2$};
\draw[<-]  (1,-2.5)  -- (2,-2.5) ;
\draw[ ] (1.5,-2.25) node [font=\large] {$x'_M$};
%
\draw[<-]  (-1.25,2.5)  -- (0,2.5) ;
\draw[ ] (-0.7,2.75) node [font=\large] {$x_1$};
\draw[<-]  (-1.25,0.5)  -- (0,0.5) ;
\draw[ ] (-0.7,0.75) node [font=\large] {$x_2$};
\draw[<-]  (-1.25,-2.5)  -- (0,-2.5) ;
\draw[ ] (-0.7,-2.25) node [font=\large] {$x_M$};
%
\draw[<-]  (-3.25,-0)  -- (-2.25,-0) ;
\draw[ ] (-2.75,0.25) node [font=\large] {$\hat{x}$};



% boxes
\draw[fill=white]  (0,3) rectangle (1,2);
\draw[ ] (0.5,2.5) node [font=\Large] {$\pi_1^{-1}$};
\draw[fill=white]  (0,1) rectangle (1,0);
\draw[ ] (0.5,0.5) node [font=\Large] {$\pi_2^{-1}$};
%\path (0.5,1) -- (0.5,-3) node [font=\large, midway, sloped] {$\dots$};
\draw[fill=white]  (0,-2) rectangle (1,-3);
\draw[ ] (0.5,-2.5) node [font=\Large] {$\pi_M^{-1}$};

\draw[fill=white]  (2,3.25) rectangle (5,1.75);
\draw[ ] (3.5,2.5) node [font=\large] {$\begin{array}{c} \text{\small SC/SCL/BP/SCAN} \\ \text{decoder} \end{array}$};
\draw[fill=white]  (2,1.25) rectangle (5,-0.25);
\draw[ ] (3.5,0.5) node [font=\large] {$\begin{array}{c} \text{\small SC/SCL/BP/SCAN} \\ \text{decoder} \end{array}$};
\path (3.5,1) -- (3.5,-3) node [font=\large, midway, sloped] {$\dots$};
\draw[fill=white]  (2,-1.75) rectangle (5,-3.25);
\draw[ ] (3.5,-2.5) node [font=\large] {$\begin{array}{c} \text{\small SC/SCL/BP/SCAN} \\ \text{decoder} \end{array}$};

\draw[fill=white]  (6,3) rectangle (7,2);
\draw[ ] (6.5,2.5) node [font=\Large] {$\pi_1$};
\draw[fill=white]  (6,1) rectangle (7,0);
\draw[ ] (6.5,0.5) node [font=\Large] {$\pi_2$};
%\path (6.5,1) -- (6.5,-3) node [font=\large, midway, sloped] {$\dots$};
\draw[fill=white]  (6,-2) rectangle (7,-3);
\draw[ ] (6.5,-2.5) node [font=\Large] {$\pi_M$};

%
%\path (0.5,2.25) -- (0.5,-2.5) node [font=\large, midway, sloped] {$\dots$};
%\path (6.5,1) -- (6.5,-3) node [font=\large, midway, sloped] {$\dots$};
%\path (-4.5,2.25) -- (-4.5,-2.5) node [font=\Huge, midway, sloped] {$\dots$};
%\path (3.5,2.25) -- (3.5,-2.5) node [font=\Huge, midway, sloped] {$\dots$};

% interleaver
\draw[fill=white]  (-2.25,3.25) rectangle (-1.25,-3.25);
\draw[dashed, white]  (-2.25,-0.25) edge (-2.25,-1.75);
\draw[dashed, white]  (-1.25,-0.25) edge (-1.25,-1.75);
\draw[ ] (-1.75,0.1) node [rotate=90,font=\large] {$x=\underset{i=1,\ldots, M}{\mathrm{argmin}}\,||y-x_i||$};

%adec
\draw  (-0.25,3.5) rectangle (7.25,1.65);
\draw  (-0.25,1.5) rectangle (7.25,-.35);
\draw  (-0.25,-1.5) rectangle (7.25,-3.35);
\draw[ ] (0.25,-1.25) node [font=\large] {$adec$};

\end{tikzpicture}
